Neutrino Oscillations in Intermediate States.II -- Wave Packets

We analyze oscillations of intermediate neutrinos in terms of the scattering of particles described by Gaussian wave packets. We study a scalar model as in a previous paper (I) but in realistic situations, where the two particles of the initial state and final state are wave packets and neutrinos are in the intermediate state. The oscillation of the intermediate neutrino is found from the time evolution of the total transition probability between the initial state and final state. The effect of a finite lifetime and a finite relaxation time are also studied. We find that the oscillation pattern depends on the magnitude of wave packet sizes of particles in the initial state and final state and the lifetime of the initial particle. For $\Delta m^2_{21}=3\times 10^{-2}$ eV$^2$, the oscillation probability deviates from that of the standard formula if the wave packet sizes are around $10^{-13}$ m for 0.4 MeV neutrino.

==> diagram.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 57.2000, 17.9000)(  6.3000,-25.7500)
% VECTOR 1 0 3 0
% 2 2011 1206 2226 1256
% 
\special{pn 13}%
\special{pa 2012 1206}%
\special{pa 2226 1256}%
\special{fp}%
\special{sh 1}%
\special{pa 2226 1256}%
\special{pa 2166 1222}%
\special{pa 2174 1244}%
\special{pa 2158 1260}%
\special{pa 2226 1256}%
\special{fp}%
% STR 2 0 3 1
% 3 3860 2300 3860 2400 5 0
% {\large $(t_2,\vec{x}_2)$}
\put(38.6000,-24.0000){\makebox(0,0){{\large $(t_2,\vec{x}_2)$}}}%
% STR 2 0 3 2
% 3 2890 1010 2890 1110 5 0
% {\large $(t_1,\vec{x}_1)$}
\put(28.9000,-11.1000){\makebox(0,0){{\large $(t_1,\vec{x}_1)$}}}%
% STR 2 0 3 3
% 3 5450 2280 5450 2380 5 0
% {\large $(\tD,\xD)$}
\put(54.5000,-23.8000){\makebox(0,0){{\large $(\tD,\xD)$}}}%
% STR 2 0 3 4
% 3 2280 2390 2280 2490 5 0
% {\large $(0,\xB)$}
\put(22.8000,-24.9000){\makebox(0,0){{\large $(0,\xB)$}}}%
% STR 2 0 3 5
% 3 4510 880 4510 980 5 0
% {\large $(\tC,\xC)$}
\put(45.1000,-9.8000){\makebox(0,0){{\large $(\tC,\xC)$}}}%
% STR 2 0 3 6
% 3 1440 770 1440 870 5 0
% {\large $(0,\xA)$}
\put(14.4000,-8.7000){\makebox(0,0){{\large $(0,\xA)$}}}%
% LINE 1 1 3 7
% 2 2760 1430 3700 2160
% 
\special{pn 13}%
\special{pa 2760 1430}%
\special{pa 3700 2160}%
\special{da 0.070}%
% LINE 1 0 3 8
% 2 1530 1070 2752 1415
% 
\special{pn 13}%
\special{pa 1530 1070}%
\special{pa 2752 1416}%
\special{fp}%
% VECTOR 1 0 3 9
% 2 3210 1270 3497 1184
% 
\special{pn 13}%
\special{pa 3210 1270}%
\special{pa 3498 1184}%
\special{fp}%
\special{sh 1}%
\special{pa 3498 1184}%
\special{pa 3428 1184}%
\special{pa 3446 1200}%
\special{pa 3440 1222}%
\special{pa 3498 1184}%
\special{fp}%
% LINE 1 0 3 10
% 2 2755 1424 3961 1027
% 
\special{pn 13}%
\special{pa 2756 1424}%
\special{pa 3962 1028}%
\special{fp}%
% VECTOR 1 0 3 11
% 2 2866 2266 3134 2232
% 
\special{pn 13}%
\special{pa 2866 2266}%
\special{pa 3134 2232}%
\special{fp}%
\special{sh 1}%
\special{pa 3134 2232}%
\special{pa 3066 2222}%
\special{pa 3082 2240}%
\special{pa 3070 2260}%
\special{pa 3134 2232}%
\special{fp}%
% LINE 1 0 3 12
% 2 2350 2331 3710 2160
% 
\special{pn 13}%
\special{pa 2350 2332}%
\special{pa 3710 2160}%
\special{fp}%
% VECTOR 1 0 3 13
% 2 4206 2227 4442 2269
% 
\special{pn 13}%
\special{pa 4206 2228}%
\special{pa 4442 2270}%
\special{fp}%
\special{sh 1}%
\special{pa 4442 2270}%
\special{pa 4380 2238}%
\special{pa 4390 2260}%
\special{pa 4374 2278}%
\special{pa 4442 2270}%
\special{fp}%
% LINE 1 0 3 14
% 2 3720 2160 4908 2333
% 
\special{pn 13}%
\special{pa 3720 2160}%
\special{pa 4908 2334}%
\special{fp}%
% STR 2 0 3 15
% 3 3520 1610 3520 1710 5 0
% {\large $I$}
\put(35.2000,-17.1000){\makebox(0,0){{\large $I$}}}%
\end{picture}%

